Efficient Edge-aware Attention Network for Graph Generation

Graph generative models commonly use graph-specific Transformer architectures to jointly update node and edge features. However, these architectures do not directly benefit from recent hardware-aware attention implementations, limiting their scalability. The adaptation is, however, non-trivial: edge and graph-level features must be injected into pairwise attention scores, graph masks must be respected, and dynamic edge updates remain a major source of quadratic memory usage. We propose an edge-aware attention layer for graph generation that incorporates structural information through head-wise score modulation, while updating edge representations with a lightweight residual mechanism that retains attention-score dependent edge updates. This layer can be effectively implemented using PyTorch's FlexAttention. We achieve similar generation quality to our baseline while reducing peak GPU memory by around 65% and substantially improving training and sampling throughput. These results suggest that the proposed architecture is a practical step toward scalable graph foundation models.

==> plot_curve1000_planar.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=3.8cm,
    xlabel={Training steps},
    ylabel={V.U.N.},
    ymin=0, ymax=1.05,
    enlarge x limits=0.05,
    xtick={0,10000,20000,30000},
    xticklabels={0,10k,20k,30k},
    scaled x ticks=false,
    ymajorgrids=true,
    grid style={dashed,gray!30},
    legend style={
        font=\small,
        draw=none,
        fill=none,
        at={(0.5,-0.3)},
        anchor=north,
        legend columns=2
    },
    legend to name=sharedlegend,
    legend columns=4,
    legend style={
        font=\small,
        draw=none,
        fill=none
    },
]

\addplot[color=nicepurple, mark=*]
table[col sep=comma, x=Steps, y=DeFoG] {vun_planar1000_4k.csv};
\addlegendentry{GT (Original)}

\addplot[color=niceblue, mark=square*]
table[col sep=comma, x=Steps, y=DeFoG_Small] {vun_planar1000_4k.csv};
\addlegendentry{GT (Scaled Down)}

\addplot[color=niceorange, mark=triangle*]
table[col sep=comma, x=Steps, y=DeFoG_LightEdge] {vun_planar1000_4k.csv};
\addlegendentry{GT (Light Edge)}

\addplot[color=nicegreen, mark=diamond*]
table[col sep=comma, x=Steps, y=Ours] {vun_planar1000_4k.csv};
\addlegendentry{FlexAttentionGT (Ours)}

\end{axis}
\end{tikzpicture}


==> plot_curve1000_planar_ablation_attncoeff.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=3.8cm,
    xlabel={Training steps},
    ylabel={V.U.N.},
    ymin=0, ymax=1.05,
    enlarge x limits=0.05,
    xtick={0,10000,20000,30000},
    xticklabels={0,10k,20k,30k},
    scaled x ticks=false,
    ymajorgrids=true,
    grid style={dashed,gray!30},
    legend style={
        font=\small,
        draw=none,
        fill=none,
        at={(0.5,-0.25)},
        anchor=north,
        legend columns=2
    },
    legend to name=sharedlegend_ablation_edge,
    legend columns=2,
    legend style={
        font=\small,
        draw=none,
        fill=none
    },
]

\addplot[color=nicegreen, mark=diamond*]
table[col sep=comma, x=Steps, y=Ours] {vun_planar1000_ablation_attncoeff.csv};
\addlegendentry{FlexAttentionGT}

\addplot[color=nicegray, mark=triangle*, mark options={rotate=180}]
table[col sep=comma, x=Steps, y=Unnormalized] {vun_planar1000_ablation_attncoeff.csv};
\addlegendentry{FlexAttentionGT (Unnormalized)}

\end{axis}
\end{tikzpicture}


==> plot_curve1000_sbm.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=3.8cm,
    xlabel={Training steps},
    ylabel={V.U.N.},
    ymin=0, ymax=1.05,
    enlarge x limits=0.05,
    xtick={0,10000,20000,30000},
    xticklabels={0,10k,20k,30k},
    scaled x ticks=false,
    ymajorgrids=true,
    grid style={dashed,gray!30},
    legend style={
        font=\small,
        draw=none,
        fill=none,
        at={(0.5,-0.3)},
        anchor=north,
        legend columns=2
    },
    legend to name=sharedlegend,
    legend columns=4,
    legend style={
        font=\small,
        draw=none,
        fill=none
    },
]

\addplot[color=nicepurple, mark=*]
table[col sep=comma, x=Steps, y=DeFoG] {vun_sbm1000.csv};
\addlegendentry{GT (Original)}

\addplot[color=niceblue, mark=square*]
table[col sep=comma, x=Steps, y=DeFoG_Small] {vun_sbm1000.csv};
\addlegendentry{GT (Scaled Down)}

\addplot[color=niceorange, mark=triangle*]
table[col sep=comma, x=Steps, y=DeFoG_LightEdge] {vun_sbm1000.csv};
\addlegendentry{GT (Light Edge)}

\addplot[color=nicegreen, mark=diamond*]
table[col sep=comma, x=Steps, y=Ours] {vun_sbm1000.csv};
\addlegendentry{FlexAttentionGT (Ours)}

\end{axis}
\end{tikzpicture}


==> plot_curve50_planar.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=3.8cm,
    xlabel={Training steps},
    ylabel={V.U.N.},
    ymin=0, ymax=1.05,
    enlarge x limits=0.05,
    xtick={0,10000,20000,30000},
    xticklabels={0,10k,20k,30k},
    scaled x ticks=false,
    ymajorgrids=true,
    grid style={dashed,gray!30},
    legend style={
        font=\small,
        draw=none,
        fill=none,
        at={(0.5,-0.25)},
        anchor=north,
        legend columns=2
    },
    legend to name=sharedlegend,
    legend columns=4,
    legend style={
        font=\small,
        draw=none,
        fill=none
    },
]

\addplot[color=nicepurple, mark=*]
table[col sep=comma, x=Steps, y=DeFoG] {vun_planar50_4k.csv};
\addlegendentry{GT (Original)}

\addplot[color=niceblue, mark=square*]
table[col sep=comma, x=Steps, y=DeFoG_Small] {vun_planar50_4k.csv};
\addlegendentry{GT (Scaled Down)}

\addplot[color=niceorange, mark=triangle*]
table[col sep=comma, x=Steps, y=DeFoG_LightEdge] {vun_planar50_4k.csv};
\addlegendentry{GT (Light Edge)}

\addplot[color=nicegreen, mark=diamond*]
table[col sep=comma, x=Steps, y=Ours] {vun_planar50_4k.csv};
\addlegendentry{FlexAttentionGT (Ours)}

\end{axis}
\end{tikzpicture}


==> plot_curve50_sbm.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=3.8cm,
    xlabel={Training steps},
    ylabel={V.U.N.},
    ymin=0, ymax=1.05,
    enlarge x limits=0.05,
    xtick={0,10000,20000,30000},
    xticklabels={0,10k,20k,30k},
    scaled x ticks=false,
    ymajorgrids=true,
    grid style={dashed,gray!30},
    legend style={
        font=\small,
        draw=none,
        fill=none,
        at={(0.5,-0.25)},
        anchor=north,
        legend columns=2
    },
    legend to name=sharedlegend,
    legend columns=4,
    legend style={
        font=\small,
        draw=none,
        fill=none
    },
]

\addplot[color=nicepurple, mark=*]
table[col sep=comma, x=Steps, y=DeFoG] {vun_sbm50.csv};
\addlegendentry{GT (Original)}

\addplot[color=niceblue, mark=square*]
table[col sep=comma, x=Steps, y=DeFoG_Small] {vun_sbm50.csv};
\addlegendentry{GT (Scaled Down)}

\addplot[color=niceorange, mark=triangle*]
table[col sep=comma, x=Steps, y=DeFoG_LightEdge] {vun_sbm50.csv};
\addlegendentry{GT (Light Edge)}

\addplot[color=nicegreen, mark=diamond*]
table[col sep=comma, x=Steps, y=Ours] {vun_sbm50.csv};
\addlegendentry{FlexAttentionGT (Ours)}

\end{axis}
\end{tikzpicture}


==> plot_inference.tex <==
\definecolor{nicepurple}{HTML}{8859AB}
\definecolor{nicegreen}{HTML}{88C2AB}
\definecolor{niceorange}{HTML}{CB722F}
\definecolor{niceblue}{HTML}{287DC5}
\definecolor{nicegray}{HTML}{363635}


\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=7pt,
        scale only axis,
        width=0.65\textwidth,
        height=3cm,
        enlarge x limits=0.25,
        enlarge y limits={upper,value=0.5},
        ylabel={Inference Speed (samples/s)},
        symbolic x coords={Planar, Tree, SBM},
        xtick=data,
        nodes near coords align={vertical},
        every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
        ymin=0,
        ymajorgrids=true,
        grid style={dashed,gray!30},
    ]
    \addplot [fill=nicepurple, draw=none] table [col sep=comma, x=Dataset, y=Inference_Original] {efficiency_results.csv};

    
    
    \addplot [fill=nicegreen, draw=none, 
        visualization depends on={\thisrow{Inference_Original} \as \originalval},
        visualization depends on={\thisrow{Inference_Updated} \as \currval},
        nodes near coords={%
            \pgfmathparse{100*(\currval/\originalval - 1)}%
            \pgfmathprintnumber[fixed,precision=1,print sign]{\pgfmathresult}\%%
        }
    ] table [col sep=comma, x=Dataset, y=Inference_Updated] {efficiency_results.csv};
    \end{axis}
\end{tikzpicture}


==> plot_memory.tex <==
\definecolor{nicepurple}{HTML}{8859AB}
\definecolor{nicegreen}{HTML}{88C2AB}
\definecolor{niceorange}{HTML}{CB722F}
\definecolor{niceblue}{HTML}{287DC5}
\definecolor{nicegray}{HTML}{363635}

\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=7pt,
        scale only axis,
        width=0.65\textwidth,
        height=3cm,
        enlarge x limits=0.25,
        enlarge y limits={upper,value=0.1},
        ylabel={Memory (GB)},
        symbolic x coords={Planar, Tree, SBM},
        xtick=data,
        nodes near coords align={vertical},
        every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
        ymin=0,
        ymajorgrids=true,
        grid style={dashed,gray!30},
    ]
    \addplot [fill=nicepurple, draw=none] table [col sep=comma, x=Dataset, y expr=\thisrow{Memory_Original}/1000] {efficiency_results.csv};
    
    
    \addplot [fill=nicegreen, draw=none, 
        visualization depends on={\thisrow{Memory_Original}/1000 \as \originalval},
        visualization depends on={\thisrow{Memory_Scaled}/1000 \as \currval}, 
        visualization depends on={\thisrow{Memory_Updated}/1000 \as \updval},
        nodes near coords={%
            \pgfmathparse{100*(\updval/\originalval - 1)}%
            \pgfmathprintnumber[fixed,precision=1,print sign]{\pgfmathresult}\%%
        }
    ] table [col sep=comma, x=Dataset, y expr=\thisrow{Memory_Updated}/1000] {efficiency_results.csv};
    \end{axis}
\end{tikzpicture}


==> plot_training.tex <==
\definecolor{nicepurple}{HTML}{8859AB}
\definecolor{nicegreen}{HTML}{88C2AB}
\definecolor{niceorange}{HTML}{CB722F}
\definecolor{niceblue}{HTML}{287DC5}
\definecolor{nicegray}{HTML}{363635}

\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=7pt,
        scale only axis,
        width=0.65\textwidth,
        height=3cm,
        enlarge x limits=0.25,
        enlarge y limits={upper,value=0.5},
        legend style={
            legend columns=-1,
            draw=none,
            fill=none,
            column sep=10pt
        },
        legend to name=sharedlegend,
        ylabel={Training Speed (samples/s)},
        symbolic x coords={Planar, Tree, SBM},
        xtick=data,
        nodes near coords align={vertical},
        every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
        ymin=0,
        ymajorgrids=true,
        grid style={dashed,gray!30},
    ]
    \addplot [fill=nicepurple, draw=none] table [col sep=comma, x=Dataset, y=Training_Original] {efficiency_results.csv};
    
    
    \addplot [fill=nicegreen, draw=none, 
        visualization depends on={\thisrow{Training_Original} \as \originalval},
        visualization depends on={\thisrow{Training_Updated} \as \currval},
        nodes near coords={%
            \pgfmathparse{100*(\currval/\originalval - 1)}%
            \pgfmathprintnumber[fixed,precision=1,print sign]{\pgfmathresult}\%%
        }
    ] table [col sep=comma, x=Dataset, y=Training_Updated] {efficiency_results.csv};
    
    \legend{GT (Original), FlexAttentionGT (Ours)}
    \end{axis}
\end{tikzpicture}

